Word Sense Disambiguation using a Bidirectional LSTM

In this paper we present a clean, yet effective, model for word sense disambiguation. Our approach leverage a bidirectional long short-term memory network which is shared between all words. This enables the model to share statistical strength and to scale well with vocabulary size. The model is trained end-to-end, directly from the raw text to sense labels, and makes effective use of word order. We evaluate our approach on two standard datasets, using identical hyperparameter settings, which are in turn tuned on a third set of held out data. We employ no external resources (e.g. knowledge graphs, part-of-speech tagging, etc), language specific features, or hand crafted rules, but still achieve statistically equivalent results to the best state-of-the-art systems, that employ no such limitations.

==> figures/model.tex <==
\def\layersep{1.2cm} %1.0
\def\timestepsep{2.1cm} %1.3
\def\layerwidth{1.0cm}
\def\layerheight{0.5cm}
\def\outlayer{4.0cm}
\def\one{1.0}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!90, node distance=\layersep]

\tikzstyle{every pin edge}=[<-,shorten <=1pt]	
\tikzstyle{layer}=[	rectangle,
					fill=black!25,
                    %minimum size=17pt,
                    %inner sep=0pt,
                    minimum width=\layerwidth, 
                    minimum height=\layerheight]
\tikzstyle{LRNN}=[layer, fill=red!50];
\tikzstyle{RRNN}=[layer, fill=blue!50];

\tikzstyle{annot} = [text width=1em, text centered]

% Draw LRNN states
\foreach \name / \i in {1,...,3}
	\path[xshift=\timestepsep-0.5*\layerwidth]
        node[LRNN, pin=below:$ \lstmsinput_{\pos-\i} $] 
        	(L-\name) at (-\i*\timestepsep+\one ,0) {};

\path[xshift=\timestepsep-0.5*\layerwidth]
	node[LRNN, pin=below:$ \lstmsinput_{0} $] 
		(L-0) at (-4*\timestepsep+\one ,0) {};
            
        
\foreach \dest / \source in {1/2,2/3}
    	\path (L-\source) edge (L-\dest);
 \node[annot,left of=L-3, node distance=1.0*\layerwidth] {...};

% Draw RRNN states
\foreach \name / \i in {1,...,3}
	\path[xshift=-\timestepsep+0.5*\layerwidth]
        node[RRNN, pin=below:$ \lstmsinput_{\pos+\i} $] 
        	(R-\name) at (\i*\timestepsep,0) {};

\path[xshift=-\timestepsep+0.5*\layerwidth]
 	node[RRNN, pin=below:$ \lstmsinput_{|\doc|} $] 
        (R-D) at (4*\timestepsep,0) {};
      

\foreach \dest / \source in {1/2,2/3}
    	\path (R-\source) edge (R-\dest);
 \node[annot,right of=R-3, node distance=1.0*\layerwidth] {...};
 
 %\node[annot,xshift=-0.2cm,above of=L-1, node distance=0.45cm] {\(\rightlstmsoutput_{n-1}\)};  
 %\node[annot,xshift=-0.2cm,above of=R-1, node distance=0.45cm] {\(\leftlstmsoutput_{n+1}\)};  
 
% Draw hidden layer
\node[layer,pin=below:] (H) at (0,\layersep) {};
\node[annot,yshift=0.0cm,right of=H, node distance=0.8cm] {\(\hiddenlayer\)};

% Draw output layer
%\foreach \x / \y in {-0.1/1.95,0.1/2.05}
%	\node[layer] at (\x,\y*\layersep){};
\foreach \x / \y in {0.1/2.1,0.2/2.2}
	\node[layer,fill=black!15] at (\x,\y*\layersep){};

\node[layer,pin={[pin edge={->}]above:\(\sensepredict(\pos)\)},pin={[shorten >= 5pt]below:}] (O) at (0,2*\layersep) {};

\node[annot,yshift=0.3cm,right of=O, node distance=1.2cm] {};

%     % Annotate the layers
%     \node[annot,above of=H-3, node distance=2.5cm] (hl) {projection \\ layer};
%     \node[annot,left of=hl] {Input \\ layer};
%     \node[annot,right of=hl] {Output \\ layer};
    
 	%\node[annot,below of=H-3, node distance=2.5cm] (hl) {$ \vec{a}^{(2)}=g(\vec{\Theta}^{(1)}\vec{a}^{(1)}) $};
    %\node[annot,left of=hl] {$ \vec{a}^{(1)} = \vec{x} $};
    %\node[annot,right of=hl] {$ \vec{a}^{(3)}=g(\vec{\Theta}^{(2)}\vec{a}^{(2)})$ \\ $=h_{\mat{\Theta}}(\vec{x}) =\vec{y}$};
\end{tikzpicture}
